BoolQ: Exploring the Surprising Difficulty of Natural Yes/No Questions

In this paper we study yes/no questions that are naturally occurring --- meaning that they are generated in unprompted and unconstrained settings. We build a reading comprehension dataset, BoolQ, of such questions, and show that they are unexpectedly challenging. They often query for complex, non-factoid information, and require difficult entailment-like inference to solve. We also explore the effectiveness of a range of transfer learning baselines. We find that transferring from entailment data is more effective than transferring from paraphrase or extractive QA data, and that it, surprisingly, continues to be very beneficial even when starting from massive pre-trained language models such as BERT. Our best method trains BERT on MultiNLI and then re-trains it on our train set. It achieves 80.4% accuracy compared to 90% accuracy of human annotators (and 62% majority-baseline), leaving a significant gap for future work.

==> figures/learning_curve.tex <==
\begin{figure}[b]
\begin{tikzpicture}
 \begin{axis}[
   width=1.0\columnwidth,
   height=0.75\columnwidth,
%   legend cell align=left,
   legend columns=2,
   legend style={at={(0.0, -0.4)},anchor=south west,font=\scriptsize},
%   mark options={mark size=3},
   font=\scriptsize,
   xmin=970, xmax=9426,
   ymin=60, ymax=84,
  xtick={1000,2000,3000,4000,5000,6000,7000,8000,9000,10000},
%   xtick={1k,2k,3k,4k,5k,6k,7k,8k,9k,10k},
%   ytick={64, 74, }
   ymajorgrids=true,
   xmajorgrids=true,
   xlabel style={yshift=0.5ex,},
   xlabel=Number of Training Examples,
   ylabel=BoolQ Dev Accuracy,
   ylabel style={yshift=-0.5ex,}]

\addplot[mark=*,g-blue,mark options={scale=1.0}] plot coordinates {
(1000, 61.4801228046)
(2000, 62.3792052269)
(4000, 65.4311919212)
(6000, 67.2599387169)
(8000, 68.4587156773)
(9426, 69.602445364)
};
\addlegendentry{Recurrent}

\addplot[mark=triangle,g-red] plot coordinates {
(1000, 63.1434) 
(2000, 66.4828) 
(4000, 71.2929) 
(6000, 75.3983) 
(8000, 75.4289)
(9426, 76.90566)
};
\addlegendentry{BERT\textsubscript{L}}

\addplot[g-blue,dashed,mark=*] plot coordinates {
(1000, 68.366972208)
(2000, 70.0856268406)
(4000, 72.0428133011)
(6000, 73.9510703087)
(8000, 75.3333330154)
(9426, 75.5657494068
)
};
\addlegendentry{Recurrent +MultiNLI}

\addplot[mark=triangle,g-red,dashed] plot coordinates {
(1000, 73.8971) 
(2000, 76.5012) 
(4000, 78.4007) 
(6000, 79.9326) 
(8000, 80.3615)
(9426, 81.76472)
};
\addlegendentry{BERT\textsubscript{L} +MultiNLI}

     \end{axis}
\end{tikzpicture}
\caption{Accuracy for various models on the BoolQ dev set as the number of training examples varies.}

\label{fig:step_abalation}
\end{figure}

\ignore{
\begin{figure}
\begin{tikzpicture}
 \begin{axis}[
   width=0.95\columnwidth,
   height=0.7\columnwidth,
   legend cell align=left,
   legend style={at={(1, 0)},anchor=south east,font=\scriptsize},
   mark options={mark size=3},
   font=\scriptsize,
   xmin=0, xmax=1000,
   ymin=75, ymax=85,
   xtick={200,400,600,800,1000},
   ymajorgrids=true,
   xmajorgrids=true,
   xlabel style={yshift=0.5ex,},
   xlabel=Pre-training Steps (Thousands) ,
   ylabel=MNLI Dev Accuracy,
   ylabel style={yshift=-0.5ex,}]
    \addplot[mark=triangle,g-blue] plot coordinates {
      (30, 78.6)
      (50, 79.6)
      (100, 80.5)
      (200, 82.2)
      (400, 83.2)
      (600, 84.0)
      (800, 84.3)
      (1000, 84.4)
    };
    \addlegendentry{(Masked LM)}
    \addplot[mark=x,g-red] plot coordinates {
      (30, 79.4)
      (50, 79.8)
      (100, 80.3)
      (200, 81.0)
      (400, 81.7)
      (600, 81.9)
      (800, 82.1)
      (1000, 82.2)
    };
    \addlegendentry{(Left-to-Right)}
     \end{axis}
\end{tikzpicture}
\caption{Ablation over number of training steps. This shows the MNLI accuracy after fine-tuning, starting from model parameters that have been pre-trained for $k$ steps. The x-axis is the value of $k$.
\label{fig:learning-curve}
}
\end{figure}
}
